Local Moduli of Semisimple Frobenius Coalescent Structures

We extend the analytic theory of Frobenius manifolds to semisimple points with coalescing eigenvalues of the operator of multiplication by the Euler vector field. We clarify which freedoms, ambiguities and mutual constraints are allowed in the definition of monodromy data, in view of their importance for conjectural relationships between Frobenius manifolds and derived categories. Detailed examples and applications are taken from singularity and quantum cohomology theories. We explicitly compute the monodromy data at points of the Maxwell Stratum of the A3-Frobenius manifold, as well as at the small quantum cohomology of the Grassmannian G(2,4). In the latter case, we analyse in details the action of the braid group on the monodromy data. This proves that these data can be expressed in terms of characteristic classes of mutations of Kapranov's exceptional 5-block collection, as conjectured by one of the authors.

==> braidA3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'braidA3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.10525627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46219702)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{braidA3.pdf}}%
    \put(0.17172119,0.41517233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_2=u_3$}}}}%
    \put(0.22866008,0.38760768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_1$}}}}%
    \put(0.02598308,0.40603286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{One way}}}}%
    \put(0.0047874,0.39033733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{for splitting}}}}%
    \put(0.34274517,0.40978613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{another way}}}}%
    \put(0.36863605,0.39136094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{for splitting}}}}%
    \put(0.09029882,0.23542931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_1$}}}}%
    \put(0.03980017,0.25999623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_2$}}}}%
    \put(0.07119122,0.27023244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_3$}}}}%
    \put(0.35644034,0.2729621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_2$}}}}%
    \put(0.32163721,0.26477311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_3$}}}}%
    \put(0.37896,0.23952379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_1$}}}}%
    \put(0.07323844,0.05731921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_1$}}}}%
    \put(0.35712274,0.06004885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_1$}}}}%
    \put(0.1291964,0.06960266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_2$}}}}%
    \put(0.39056105,0.06823782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_2$}}}}%
    \put(0.09575811,0.07506194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_3$}}}}%
    \put(0.4280938,0.07574439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_3$}}}}%
    \put(0.20541714,0.27227966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{12}$}}}}%
    \put(0.01002654,0.16674049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{12}\beta_{23}\beta_{12}$}}}}%
    \put(0.74805632,0.28548056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{23}$}}}}%
    \put(0.21406839,0.06710804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{23}$}}}}%
    \put(0.82141702,0.38579544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{12}$}}}}%
    \put(0.38296476,0.16332843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{12}\beta_{23}\beta_{12}$}}}}%
    \put(0.63942692,0.0800739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{12}$}}}}%
    \put(0.04908526,0.30746848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.32751024,0.30678607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.08047631,0.10888597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.36709026,0.11025078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.06546319,0.31292781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.35071231,0.3122454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.1091377,0.11434524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.39916374,0.11025077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{2}}}}%
    \put(0.08593562,0.31224538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{3}}}}%
    \put(0.37596165,0.3129278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{3}}}}%
    \put(0.1282453,0.10206181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{3}}}}%
    \put(0.42577789,0.1116156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{3}}}}%
  \end{picture}%
\endgroup%


==> camminiintcoal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'camminiintcoal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.71883373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99736402)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{camminiintcoal.pdf}}%
    \put(0.4769489,0.67400474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.54262358,0.49887228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.4769489,0.2799567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.10850006,0.67400474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1^1$}}}%
    \put(0.03920003,0.25806515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1^2$}}}%
  \end{picture}%
\endgroup%


==> celleA3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'celleA3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.02158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83521635)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{celleA3.pdf}}%
    \put(0.50956485,0.56664285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{red}{$\beta_{12}$}}}}}%
    \put(0.23927538,0.79327731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{23}\beta_{12}$}}}}%
    \put(0.03142803,0.51813541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{red}{$\beta_{23}$}}}}}%
    \put(0.0700485,0.14195933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{12}\beta_{23}$}}}}%
    \put(0.47819517,0.00542134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{red}{$\beta_{12}$}}}}}%
    \put(0.87162868,0.15576767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\beta_{23}\beta_{12}$}}}}%
    \put(0.93277958,0.51303218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{red}{$\beta_{23}$}}}}}%
    \put(0.48354086,0.51040504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_b$}}}}%
    \put(0.36783887,0.31862475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_a$}}}}%
    \put(0.59639895,0.38298937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_1$}}}}%
    \put(0.48605959,0.43421834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{blue}{$2$}}}}}%
    \put(0.42467614,0.39449153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{blue}{$1$}}}}}%
    \put(0.49954924,0.37084738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{\color{blue}{$3$}}}}}%
  \end{picture}%
\endgroup%


==> celleg24.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'celleg24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.65731192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90918279)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{celleg24.pdf}}%
    \put(0.1241278,0.77380646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.40541781,0.87276192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.6491414,0.87184567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88186993,0.87184566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.24232459,0.56673306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.4695556,0.56490053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7114467,0.5658168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88278619,0.64278214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.23957583,0.32026068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.4274079,0.23230027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.65280643,0.23321653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.89011624,0.23321653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.87728868,0.00690182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.57217606,0.08569962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33211749,0.08386717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.09572392,0.0921134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.16077796,0.1031085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.1800193,0.16174878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.16444298,0.00781809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.19651187,0.0856997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.24598959,0.10035971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.16719173,0.87001318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.16444298,0.7957966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.1800193,0.7618952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.17268927,0.72249626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.24324083,0.76922523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.33211747,0.79304783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.3971715,0.79304783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.42374288,0.76281145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.47596938,0.78388529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.41183159,0.72432877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.64089509,0.80679164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.58225486,0.79213157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.72610679,0.76739271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.6390626,0.76281145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.65189016,0.72249626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.87728868,0.80404289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.96524905,0.80037786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.81773214,0.79213157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.88278619,0.76097894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.88095366,0.72432877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.96524905,0.56948182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.87820495,0.57497937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87728868,0.54932426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.81956467,0.56398431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.87820495,0.49801403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.65189016,0.64278216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.66149732,0.55386734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.63159558,0.56960537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.64547638,0.49343274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.58225486,0.56031928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.42929602,0.55851377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.42007786,0.6418659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.40633408,0.49251648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.39533901,0.56948182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.34586129,0.56123555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.19807601,0.56531658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18185179,0.49343274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.1937631,0.64094965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.16201338,0.57013447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.11771401,0.56123555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.18460057,0.2542904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19607676,0.31321648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.17543801,0.32850699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.19559561,0.39997482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.11863027,0.32300947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.4796344,0.324842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.43047105,0.31921421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.40531619,0.33449524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.35135881,0.32392574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.42282662,0.40363984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.66361727,0.29892327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.72977177,0.32117698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.58133859,0.31842822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.64686425,0.33998798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.65189015,0.4060916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.88079653,0.29659534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.81498342,0.32209321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.96158407,0.32942325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.87678847,0.3425192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.88828371,0.40913735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.79482582,0.08386717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.89103242,0.07081052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.8823281,0.10265041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.96616532,0.10219224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.87453988,0.15441873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.65097389,0.01423179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.64364385,0.09967253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.67502553,0.0973819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.66013647,0.16083251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.73893434,0.10768975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.39625528,0.09669472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.41824537,0.00781817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.43290542,0.1782414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.43954828,0.08020218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.48879693,0.09852726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{celleg24.pdf}}%
    \put(0.28256909,0.71019921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{12}\beta_{56}$}}}%
    \put(0.73463739,0.63797034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{12}\beta_{34}\beta_{56}$}}}%
    \put(0.2720125,0.39630758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{12}\beta_{56}$}}}%
    \put(0.73138712,0.00951743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{12}\beta_{34}\beta_{56}$}}}%
    \put(0.50418958,0.71288284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.93160368,0.67287225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.50653981,0.62825202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.09716053,0.42351897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.48957302,0.39242024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.89928827,0.20004315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.52194147,0.01534851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}%
    \put(0.01814484,0.36491233){\color[rgb]{0,0,0}\rotatebox{90.97085491}{\makebox(0,0)[lb]{\smash{$\beta_{23}\beta_{45}$}}}}%
    \put(0.76878312,0.71424995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{34}$}}}%
    \put(0.28022768,0.62758665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{34}$}}}%
    \put(0.74018728,0.39394186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{34}$}}}%
    \put(0.28847395,0.01094766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{34}$}}}%
  \end{picture}%
\endgroup%


==> defo.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.20789205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62264971)%
    \put(0,0){\includegraphics[width=\unitlength]{defo.pdf}}%
    \put(0.7157744,0.48569868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{1/2}$}}}%
    \put(0.22415389,0.37362175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{deformed path}}}%
  \end{picture}%
\endgroup%


==> deformazione.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deformazione.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.02926599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62322145)%
    \put(0,0){\includegraphics[width=\unitlength]{deformazione.pdf}}%
    \put(0.18621552,0.55941402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_2$}}}%
    \put(0.70172658,0.44311857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_2'$}}}%
    \put(0.25820098,0.11700332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{poles of $\Phi_2$}}}%
    \put(0.70207422,0.54676725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar s(w)$}}}%
  \end{picture}%
\endgroup%


==> epsilon.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.10612421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3547096)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{epsilon.pdf}}%
    \put(0.17254858,0.19086734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\delta_i$}}}}%
    \put(0.30463993,0.15670209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\delta_j$}}}}%
    \put(0.13699078,0.13528435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\lambda_i$}}}}%
    \put(0.34375627,0.21356984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\lambda_j$}}}}%
    \put(0.62883362,0.12789892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\lambda_i$}}}}%
    \put(0.6969044,0.17618704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\delta_i$}}}}%
    \put(0.72136595,0.25727694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\delta_j$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{epsilon.pdf}}%
    \put(0.1650554,0.09540312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_a$}}}}%
    \put(0.29568457,0.23794172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_b$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{epsilon.pdf}}%
    \put(0.00518116,0.18530205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\overline{B}(\lambda_i;\epsilon_0)$}}}}%
    \put(0.32836098,0.2913972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\overline{B}(\lambda_j;\epsilon_0)$}}}}%
    \put(0.83562542,0.21135417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\lambda_j$}}}}%
    \put(0.79420054,0.13085312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_a$}}}}%
    \put(0.68702322,0.22685723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$u_b$}}}}%
    \put(0.93571249,0.33213103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\overline{B}(\lambda_j;\epsilon_0)$}}}}%
    \put(0.48826783,0.29182984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\overline{B}(\lambda_i;\epsilon_0)$}}}}%
  \end{picture}%
\endgroup%


==> lefschetz.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lefschetz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.6333643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25506946)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lefschetz.pdf}}%
    \put(0.07419866,0.11275487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.09698491,0.15073196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.12736658,0.05958695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.44637409,0.10515945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.49954201,0.05199153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.48435118,0.15073196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.82614494,0.11275487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.87931286,0.05199153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.84893119,0.15073196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
  \end{picture}%
\endgroup%


==> lefschetz1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lefschetz1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.30221267bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84970972)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lefschetz1.pdf}}%
    \put(0.37478655,0.77666167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1$}}}%
    \put(0.69020825,0.48455134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1$}}}%
    \put(0.0413092,0.51596336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1$}}}%
    \put(0.18572704,0.13820797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1$}}}%
    \put(0.60462578,0.18375109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1$}}}%
    \put(0.55955811,0.82704569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_2$}}}%
    \put(0.93244062,0.57627874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_2$}}}%
    \put(0.86659173,0.18559496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_2$}}}%
    \put(0.17800315,0.18332508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_2$}}}%
    \put(0.19395448,0.66105898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_2$}}}%
    \put(0.41235618,0.61243055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_3$}}}%
    \put(0.69046857,0.43680075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_3$}}}%
    \put(0.60146295,0.13916108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_3$}}}%
    \put(0.44563573,0.13460846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_3$}}}%
    \put(0.57184756,0.78833575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_2$}}}%
    \put(0.21379135,0.60874284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_2$}}}%
    \put(0.32827743,0.26592366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_2$}}}%
    \put(0.56745623,0.65666986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_3$}}}%
    \put(0.85884007,0.37895529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_3$}}}%
    \put(0.74893182,0.02742037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_3$}}}%
    \put(0.35925052,0.82450047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_1$}}}%
    \put(0.00435489,0.56476817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_1$}}}%
    \put(0.93983599,0.53098516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_1$}}}%
    \put(0.7715784,0.65966691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_2$}}}%
    \put(0.74278713,0.31155504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_2$}}}%
    \put(0.32538377,0.01128181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_3$}}}%
    \put(0.12996655,0.34822099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_3$}}}%
    \put(0.28296248,0.43336477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_3$}}}%
    \put(0.13235891,0.16822795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_1$}}}%
    \put(0.55516906,0.16311168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal L_1$}}}%
    \put(0.62241428,0.72896053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(A)$}}}%
    \put(0.91930308,0.64374143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(B)$}}}%
    \put(0.85971502,0.07392949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(C)$}}}%
    \put(0.1992793,0.06772237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(E)$}}}%
    \put(0.07513726,0.62263729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(D)$}}}%
  \end{picture}%
\endgroup%


==> pathL.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pathL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.66929131bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999999)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pathL.pdf}}%
    \put(0.36180631,0.79941965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pathL.pdf}}%
  \end{picture}%
\endgroup%


==> pathsI.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pathsI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.06580009bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90278819)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pathsI.pdf}}%
    \put(0.56836033,0.41566404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{8}$}}}%
    \put(0.80301481,0.38505693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pathsI.pdf}}%
    \put(0.74142791,0.01324534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_3$}}}%
    \put(0.03341445,0.77052025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_1$}}}%
    \put(0.80569748,0.87270945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal I_2$}}}%
    \put(0.94584798,-0.07404968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pathsI.pdf}}%
  \end{picture}%
\endgroup%


==> prova.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prova.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.4957067bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48161381)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prova.pdf}}%
    \put(0.24765175,0.46483471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal R$}}}%
    \put(0.71549136,0.46483471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal R$}}}%
    \put(0.02041537,0.11729671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{\text{left}}$}}}%
    \put(0.83143774,0.03414193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{\text{right}}$}}}%
    \put(0.2550736,0.05792197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_-(\phi)$}}}%
    \put(0.71693966,0.05795962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_-(\phi)$}}}%
    \put(0.07630047,0.43587149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_+(\phi+2\pi)$}}}%
  \end{picture}%
\endgroup%


==> raggiA3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'raggiA3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.69935913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30412153)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{raggiA3.pdf}}%
    \put(0.13255255,0.14526252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$u_2$}}}}%
    \put(0.19467823,0.06126609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.25616995,0.1722048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.19341037,0.27838895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.07930198,0.27838895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(-0.01184176,0.17252174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.06072146,0.04031517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.48755639,0.20738818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.6739334,0.28726404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.8869357,0.20738818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.8860392,0.08322694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.6789334,0.00326099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.4609311,0.08313685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.94018627,0.14526252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.78930965,0.02988628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{raggiA3.pdf}}%
  \end{picture}%
\endgroup%


==> raggiA3bis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'raggiA3bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.38008232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47456762)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{raggiA3bis.pdf}}%
    \put(0.16099173,0.44409767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{21}$}}}%
    \put(0.72510997,0.43158026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{31}$}}}%
    \put(0.84778065,0.16287306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{32}$}}}%
    \put(0.69590266,0.01516748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{12}$}}}%
    \put(0.13595688,0.03269187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{13}$}}}%
    \put(0.03498306,0.30890959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{23}$}}}%
  \end{picture}%
\endgroup%


==> trecceg24versione1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trecceg24versione1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.19764571bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18271952)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trecceg24versione1.pdf}}%
    \put(0.04046064,0.01185201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{34}\beta_{12}\beta_{56}\beta_{23}\beta_{45}\beta_{34}$}}}%
    \put(0.43428238,0.01312998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{12}\beta_{56}\beta_{23}\beta_{45}$}}}%
    \put(0.78209968,0.01379527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{12}\beta_{56}\beta_{23}\beta_{45}\beta_{34}$}}}%
  \end{picture}%
\endgroup%

